Note on the existence theory for non-induced evolution equations

In this note we develop a framework which allows to prove an abstract existence result for non-linear evolution equations involving so-called non-induced operators, i.e., operators which are not prescribed by a time-dependent family of operators. Apart from this, we introduce the notion of $C^0$-Bochner pseudo-monotonicity, and $C^0$-Bochner coercivity, which are appropriate adaptions of the standard notion to the case of evolutionary problems.

==> (inline-ps-0) <==

	gsave
	newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath
	2 setlinewidth
	gsave
	.4 setgray fill
	grestore
	stroke
	grestore

